Multimodal Interaction Estimation for Contact-Aware Adaptive Impedance Control

With advancements in learning-based policies, robots are increasingly being deployed in human-centric environments, such as manufacturing floors and homes, where safe and precise operation requires compensating for unknown loads while remaining compliant during human interactions. Reliably distinguishing between these interaction types is challenging with a single sensing modality, as force signals cannot separate payloads from human pushes, and vision is susceptible to occlusions. We propose a task-agnostic interaction estimation and adaptive control framework that addresses this challenge by fusing force history and 3D point cloud through a transformer-based classifier. Trained with modality dropout for occlusion resilience and fine-tuned from simulation to hardware, the classifier achieves 91.89% accuracy and maintains above 90% under complete occlusion of one modality. The classifier drives a system identification framework that selectively compensates for unknown payloads and a variable-impedance controller that switches between adaptive and reactive modes, while simultaneously estimating interaction forces for downstream tasks, such as human intent estimation. We validate the framework under external perturbations and unknown loads across single-arm manipulation, deployment with an imitation-learning-based policy, intent-driven target switching, and zero-shot bimanual deployment on two Franka arms lifting a box of unknown mass, demonstrating generalization to closed kinematic chains and unseen setups, enabling safe and precise deployment.

==> TikZ/isaac_lab.tex <==
\begin{tikzpicture}
\node[anchor=west, inner sep=0] (img) at (0,0)
    {\includegraphics[width=0.66\linewidth]{images/isaac_sim_small.png}};

\node[anchor=west, inner sep=0] (tab) at (img.east)
    [xshift=0.15cm]
    {%
    \renewcommand{\arraystretch}{1.25}
    \begin{tabular}{cc}
     \toprule
     Parameter & Range  \\ \hline
        \rowcolor{gray!10}Contact Point &  Links 5-7  \\ 
        Contact Hand &  [right, left]  \\ 
        \rowcolor{gray!10} Payload [kg] &  0-2.5  \\ 
        Pert. Duration [s] &  0.2-0.7   \\ 
        \rowcolor{gray!10}Pert. Force [N] &  5-20  \\ \bottomrule
    \end{tabular}
    };
\end{tikzpicture}



==> TikZ/main_nn_diagram.tex <==
\begin{tikzpicture}[
  block/.style = {rectangle, minimum width=2.5cm, minimum height=0.5cm, align=center},
  text_box/.style = {rectangle, minimum width=2cm, minimum height=0.25cm, align=center},
  token/.style = {rectangle, minimum width=1.3cm, minimum height=0.25cm},
  encoder/.style = {trapezium, trapezium angle=-70, trapezium stretches=true,
    shape border rotate=180, minimum width=1.9cm, minimum height=0.7cm, align=center},
  >=Latex
]
% Input Tokens
\node[token, fill=venetianred!70, font=\footnotesize](featP){$x_{\text{PC}}$};
\node[token, fill=royalblue!70, right=1.35cm of featP, font=\footnotesize](featF){$x_{\text{F}}$};
\node[token, fill=DarkGreen!70, right=1.35cm of featF, font=\footnotesize](featPred){$x_{\text{Pred}}$};
% Encoders
\node[encoder, draw=venetianred!70, line width=1pt, below=0.15cm of featP] (encP) {PC\\Encoder};
\node[encoder, draw=royalblue!70,
    line width=1pt,below=0.15cm of featF] (encF) {Force\\Encoder};
\node[text_box, below=0.15cm of featPred] (PredTok) {Prediction \\ Token};
% PC Image
\node[below=0.5cm of encP, inner sep=0pt] (pcIn) {\includegraphics[width=1.8cm]{TikZ/pc_sample.png}};
% Force Plot
\node[below=0.5cm of encF, inner sep=0pt, xshift=-0.1cm] (forceIn) {
  \begin{tikzpicture}
    \begin{axis}[width=3.3cm, height=2.8cm, axis lines=left, xtick=\empty,
      ytick=\empty, xlabel={$t$}, ylabel={$F_{\text{ext}}$}, enlargelimits=false,
      legend style={draw=none, font=\tiny, at={(0.97,0.03)}, anchor=south east}, legend cell align={left}
    ]
    % F_x
    \addplot[smooth, thin, red]
    table[header=false, col sep=comma, x index=0, y index=1
    ]{TikZ/sample_F_plot.csv};
    % F_y
    \addplot[smooth, thin, gray]
    table[header=false, col sep=comma, x index=0, y index=2
    ]{TikZ/sample_F_plot.csv};
    % F_z
    \addplot[smooth, thin, DarkGreen]
    table[header=false, col sep=comma, x index=0, y index=3
    ]{TikZ/sample_F_plot.csv};
    \end{axis}
  \end{tikzpicture}%
};
% Robot Image (centered below the PC image and Force plot)
\coordinate (midForcePC) at ($(pcIn)!0.5!(forceIn)+(-0.75cm,-0.08cm)$);
\node[inner sep=5pt, below=0.8cm of midForcePC] (robot_drawing) {\includegraphics[width=3.5cm]{TikZ/humanrobot.png}};
% Transformer
\node[coordinate] (tokens-center) at ($(featP)!0.5!(featPred)$) {};
\node[block, fill=gray!20, minimum width=7cm, above=0.5cm of tokens-center] (trans) {Transformer};
\node[token, fill=venetianred!20, above=1.25cm of featP]                        (out_tok_PC)    {};
\node[token, fill=royalblue!20, above=1.25cm of featF]  (out_tok_F)    {};
\node[token, fill=DarkGreen!70, above=1.25cm of featPred]  (out_tok_pred) {};
\draw[->] (pcIn)    -- (encP);
\draw[->] (forceIn.north -| encF) -- (encF);
\draw[->] (featP.north)    -- (featP.north    |- trans.south);
\draw[->] (featF.north)    -- (featF.north    |- trans.south);
\draw[->] (featPred.north) -- (featPred.north |- trans.south);
\draw[<-] (out_tok_PC.south)    -- (out_tok_PC.south |- trans.north);
\draw[<-] (out_tok_F.south)    -- (out_tok_F.south |- trans.north);
\draw[<-] (out_tok_pred.south)    -- (out_tok_pred.south |- trans.north);
% Classification Head + System ID block (below Prediction Token, right of the robot image)
\node[block, fill=DarkGray!70, minimum width=2.2cm, below=0.8cm of PredTok, xshift=0.1cm] (head) {Classification\\ Head};
\node[block, draw=DarkGray!70,
      minimum width=2cm, minimum height=1cm, line width=1pt,
      below=0.8cm of head] (sysID) {SysID\\ Adaptive Control};
% Arrow: output green token -> right -> down -> left -> Classification Head
\coordinate (chanX) at ($(trans.east)+(0.8cm,0)$);
\draw[->] (out_tok_pred.east) -- (chanX |- out_tok_pred.east) -- (chanX |- head.east) -- (head.east);
% Arrow: Classification Head -> SysID
\draw[->] (head.south) -- node[right] {$\hat{y}_\text{int}$}(sysID.north);
% Arrow: SysID -> robot image
% \draw[->] (sysID.west) --(robot_drawing.east);
% Arrows: SysID <-> robot image (control out, feedback back)
\draw[->] ($(sysID.west)+(0,0.15)$) -- node[above, font=\small] {$\gamma_d,  \hat{F}_{\text{load}}, \hat{F}_{\text{int}}$}
          ($(robot_drawing.east)+(-0.2,0.15)$);
\draw[<-] ($(sysID.west)+(0,-0.15)$) -- node[below, font=\small] {$F_{\text{ext}},q,\tau_{\text{ext}}$}
          ($(robot_drawing.east)+(-0.2,-0.15)$);
\end{tikzpicture}





==> TikZ/transformer_diagram.tex <==
%% Transformer Diagram

\begin{tikzpicture}[
      block/.style  = {rectangle, minimum width=2.5cm, minimum height=0.75cm, align=center},
      text_box/.style      = {rectangle, minimum width=3cm, minimum height=0.25cm, align=left},
      text_boxin/.style      = {rectangle, minimum width=0.75cm, minimum height=0.5cm,text width=1cm},
      Attlayer/.style      = {rectangle, minimum width=1cm, minimum height=2.3cm},
      layer/.style      = {rectangle, minimum width=0.5cm, minimum height=2.3cm},
      token/.style = {rectangle, minimum width=0.25cm, minimum height=1cm},
      tokentall/.style = {rectangle, minimum width=0.25cm, minimum height=3cm},
      >=Latex
    ]

    % Attention
    \foreach \i/\pct in {3/10,2/15,1/20} {
      \node[Attlayer, draw=MidnightBlue!60, line width=0.4pt, fill=MidnightBlue!\pct]
        (SelfAttBack\i) at (\i*0.1,-\i*0.1) {};}
    \node[Attlayer, fill=MidnightBlue!40]
      (SelfAttTop) at (0,0)
      {\rotatebox{90}{\shortstack{Multi-Head\\Attention}}};
    \node[below=5pt]at ($(SelfAttTop.south)!0.5!(SelfAttBack3.south)$){$\times 4$};


    \node[layer, fill=Orange!40, right=0.65cm of SelfAttBack3](layerLn1){\rotatebox{90}{Layer Norm}};

    % MLP
    \node[layer, fill=MidnightBlue!40, right=0.5cm of layerLn1.east](layerLin2){\rotatebox{90}{Linear}};
    \node[layer, fill=DarkGreen!40, right=0.15cm of layerLin2]  (layerReLu2){\rotatebox{90}{ReLU}};
    \node[layer, fill=MidnightBlue!40, right=0.15cm of layerReLu2](layerLin3){\rotatebox{90}{Linear}};
    \node[text_box, below=0.01cm of  layerReLu2](MLP_text_layers) {\small{(64,128,64)}};
    \draw[decorate, decoration={brace, raise=2pt}](layerLin2.north west) --(layerLin3.north east) node[midway, above=4pt](underbrace_mlp) {MLP};
    \node[layer, fill=Orange!40, right=0.65cm of layerLin3](layerLn4){\rotatebox{90}{Layer Norm}};
    \begin{scope}[on background layer]
        \node[rectangle, fill=gray!10, inner xsep=12pt,   % horizontal padding
        inner ysep=4pt,   fit=(layerLin2)(underbrace_mlp)(layerReLu2)(MLP_text_layers)(SelfAttTop)(layerLn4)
    ](Transfromer){};
    \end{scope}


    \node[tokentall, draw=venetianred!90,fill=venetianred!70, left=0.2cm of Transfromer, yshift=-0.125cm](tokenPCs){};
    \node[tokentall, draw=royalblue!90, line width=0.4pt, fill=royalblue!70]
    at ($(tokenPCs.center)-(0.125cm,-0.125cm)$) (tokenFs) {};
    \node[tokentall,draw=DarkGreen!90, fill=DarkGreen!70]
    at ($(tokenFs.center)-(0.125cm,-0.125cm)$) (tokenPreds) {};
    \begin{scope}[on background layer]
        \draw[->] (tokenPreds.east)    -- (tokenPreds.east -| SelfAttTop.west);

    \end{scope}
    



    \node[token, fill=royalblue!70, left=0.35cm of tokenPreds](tokenF){};
    \node[token, fill=venetianred!70, below=0.15cm of tokenF](tokenPC){};
    \node[token, fill=DarkGreen!70, above=0.15cm of tokenF](tokenPred){};

    \node[text_boxin, align=left, left=-0.2cm of tokenPC.west] (textPC) {$x_{\text{PC}\phantom{red}}$};

    \node[text_boxin,  align=left, left=-0.2cm of tokenF.west] (textF) {$x_{F\phantom{pred}}$};

    \node[text_boxin, align=left, left=-0.2cm of tokenPred.west] (textPred) {$x_{\text{Pred}}$};
    
    \draw[->] (tokenPC.east)    -- (tokenPC.east -| tokenPreds.west);
    \draw[->] (tokenF.east)    -- (tokenF.east -| tokenPreds.west);
    \draw[->] (tokenPred.east)    -- (tokenPred.east -| tokenPreds.west);



    \node[tokentall, draw=venetianred!90,fill=venetianred!20, right=0.5cm of Transfromer, yshift=-0.125cm](tokenPCsout){};
    \node[tokentall, draw=royalblue!90, line width=0.4pt, fill=royalblue!20]
    at ($(tokenPCsout.center)-(0.125cm,-0.125cm)$) (tokenFsout) {};
    \node[tokentall,draw=DarkGreen!90, fill=DarkGreen!70]
    at ($(tokenFsout.center)-(0.125cm,-0.125cm)$) (tokenPredsout) {};
    \begin{scope}[on background layer]
        \draw[->] (layerLn4.east)    -- (layerLn4.east -| tokenPredsout.west);

    \end{scope}


    \node[token, fill=royalblue!20, right=0.3cm of tokenPCsout](outtokenF){};
    \node[token, fill=venetianred!20, below=0.15cm of outtokenF](outtokenPC){};
    \node[token, fill=DarkGreen!70, above=0.15cm of outtokenF](outtokenPred){};

    \draw[->]  (outtokenPC.west -| tokenPCsout.east)   --(outtokenPC.west) ;
    \draw[->]  (outtokenPred.west -| tokenPCsout.east)   --(outtokenPred.west) ;
    \draw[->]  (outtokenF.west -| tokenPCsout.east)   --(outtokenF.west) ;

    \node[layer, fill=gray!20, right=0.4cm of outtokenF.east](OutputProj){\rotatebox{90}{Output Projection}};

    \node[token, fill=DarkGreen!70, right=0.75cm of OutputProj.east](outToken){};
    \node[text_boxin, align=left, right=-0.1cm of outToken.east] (textOut) {$x_{\text{MM}}$};
    % \node[layer, fill=MidnightBlue!0, right=0.75cm of OutputProj.east]
    %   (text)
    %   {\rotatebox{90}{\shortstack{Latent Multimodal \\ Representation}}};
    \node[below=5pt]at ($(SelfAttTop.south)!0.5!(SelfAttBack3.south)$){$\times 4$};
    \draw[->](OutputProj.east) -- node[above]{$\mathbb{R}^{64}$}(outToken.west);
    \coordinate (midA) at ($(outtokenPred.east)+(0.1cm,0)$);

    \draw[->]
    (outtokenPred.east) -- (midA) -- (midA |-OutputProj.west)-- (OutputProj.west);

    \coordinate (targetA) at ($(layerLn1.west)+(-0.4cm,-1.75cm)$);
    \coordinate (p0) at ($(tokenPreds.east -| SelfAttTop.west)+(-0.3cm,0)$);
    
    \draw[->]
      (p0)
      -- (p0 |- targetA) 
      -- (targetA)
      -- ($(layerLn1.west)+(-0.4cm,0cm)$);
    \draw[->](SelfAttBack3.east) 
      -- (layerLn1.west);


      \coordinate (targetB) at ($(layerLn4.west)+(-0.4cm,-1.75cm)$);
    \coordinate (p1) at ($(layerLin3.east -| layerLin2.west)+(-0.3cm,0)$);
    
    \draw[->]
      (p1)
      -- (p1 |- targetB) 
      -- (targetB)
      -- ($(layerLn4.west)+(-0.4cm,0cm)$);
    \draw[->](layerLin3.east) 
      -- (layerLn4.west);
      
    \draw[->](layerLn1.east) -- (layerLin2.west);
    
    



\end{tikzpicture}

==> TikZ_plots/emp.tex <==
\begin{tikzpicture}
\begin{axis}[
    view={110}{10},
    width=6cm,
    height=5cm,
    xmin=0.35, xmax=0.55,
    ymin=-0.19, ymax=0.5,
    zmin=0.16, zmax=0.31,
    xtick distance=0.1,
    ytick distance=0.2,
    ztick distance=0.1,
    minor tick num=1,
    legend pos=north west,
    xlabel={$x$ (m)},
    ylabel={$y$ (m)},
    zlabel={$z$ (m)},
    xlabel shift=-8pt,
    ylabel shift=-8pt,
    zlabel shift=-12pt,
]
    \node[inner sep=0] at (axis cs:0.38, 0.65, 0.3)
        {\includegraphics[width=3cm]{TikZ_plots/emp/umi.png}};
    
    
    % \node[inner sep=0] at (axis cs:0.54, -0.18, 0.152)
    %     {\includegraphics[width=2.5cm]{TikZ_plots/emp/pot.png}};
    
    
    
    \addplot3[mark=none, thin, NavyBlue]
    table [col sep=comma, header=true] {TikZ_plots/emp/ada_0.csv};
    % \addlegendentry{VIC}
    \addplot3[mark=none, thin, forget plot, NavyBlue]
    table [col sep=comma, header=true] {TikZ_plots/emp/ada_1.csv};
    \addplot3[mark=none, thin, forget plot, NavyBlue]
    table [col sep=comma, header=true] {TikZ_plots/emp/ada_2.csv};


    \addplot3[mark=none, thin, DarkGreen]
    table [col sep=comma, header=true] {TikZ_plots/emp/stiff_0.csv};
    % \addlegendentry{Stiff}
    \addplot3[mark=none, thin, forget plot, DarkGreen]
    table [col sep=comma, header=true] {TikZ_plots/emp/stiff_1.csv};
    \addplot3[mark=none, thin, forget plot, DarkGreen]
    table [col sep=comma, header=true] {TikZ_plots/emp/stiff_2.csv};

    \addplot3[mark=none, thin, venetianred]
    table [col sep=comma, header=true] {TikZ_plots/emp/soft850_0.csv};
    % \addlegendentry{Soft}
    \addplot3[mark=none, thin, forget plot, venetianred]
    table [col sep=comma, header=true] {TikZ_plots/emp/soft850_1.csv};
    \addplot3[mark=none, thin, forget plot, venetianred]
    table [col sep=comma, header=true] {TikZ_plots/emp/soft850_2.csv};

    \addplot3[mark=none, thick, orange]
    table [col sep=comma, header=true] {TikZ_plots/emp/base_0.csv};

    

    
    \foreach \i in {0,1,2}{
        \pgfplotstableread[col sep=comma]{TikZ_plots/emp/soft850_\i.csv}\softtable
        \pgfplotstablegetrowsof{\softtable}
        \pgfmathtruncatemacro{\lastrow}{\pgfplotsretval-1}
        \pgfplotstablegetelem{\lastrow}{x}\of\softtable
        \edef\xlast{\pgfplotsretval}
        \pgfplotstablegetelem{\lastrow}{y}\of\softtable
        \edef\ylast{\pgfplotsretval}
        \pgfplotstablegetelem{\lastrow}{z}\of\softtable
        \edef\zlast{\pgfplotsretval}
        \addplot3[only marks, mark=x, mark options={color=red, thick, scale=1.5}, forget plot]
            coordinates {(\xlast,\ylast,\zlast)};
    }

    \foreach \i in {0,2}{
        \pgfplotstableread[col sep=comma]{TikZ_plots/emp/stiff_\i.csv}\softtable
        \pgfplotstablegetrowsof{\softtable}
        \pgfmathtruncatemacro{\lastrow}{\pgfplotsretval-1}
        \pgfplotstablegetelem{\lastrow}{x}\of\softtable
        \edef\xlast{\pgfplotsretval}
        \pgfplotstablegetelem{\lastrow}{y}\of\softtable
        \edef\ylast{\pgfplotsretval}
        \pgfplotstablegetelem{\lastrow}{z}\of\softtable
        \edef\zlast{\pgfplotsretval}
        \addplot3[only marks, mark=x, mark options={color=red, thick, scale=1.5}, forget plot]
            coordinates {(\xlast,\ylast,\zlast)};
    }

 

    \node[star, star points=5, star point ratio=2, fill=gray, draw=none, inner sep=0pt, minimum size=14pt] at (axis cs:0.53, -0.14, 0.225) {};

\end{axis}

\node[anchor=east, inner sep=0pt] at ($(current bounding box.west) + (-0.1cm,0.5cm)$)
    {\includegraphics[width=2.7cm]{images/emp_narrow.png}};
\end{tikzpicture}


==> TikZ_plots/error_recovery.tex <==
%% Force Encoder Diagram
\begin{tikzpicture}[
      layer/.style  = {rectangle, minimum width=0.5cm, minimum height=2.3cm}
      >=Latex
    ]
   
    \node[align=center] (plot1) {
    \begin{tikzpicture}


      \begin{axis}[width=8cm, height=3.5cm, axis lines=left,
  xtick={0,1,2},
  minor x tick num=5,
  xticklabels={start,end},
  title={End-Effector Tracking Performance},
  ytick distance=0.1,
  minor y tick num=1,
  ylabel={$\lVert x_\text{error} \rVert_2\,(\mathrm{m})$
},
  enlargelimits=false, ymin=-0.01, ymax=0.2,
  legend pos=north east,
  legend style={at={(1,1)},draw=none, fill=none, font=\small},
  legend cell align=left]]
    
    \fill[gray, opacity=0.2] (axis cs:0,-0.01) rectangle (axis cs:1,0.2);
    \node[anchor=north west, align=left, font=\small] at (axis description cs:0.07,0.98) {$m_\text{load}$=0g};
   % soft
    \addplot[smooth, thin, NavyBlue]
      table[header=false, col sep=comma, x index=0, y index=1]{TikZ_plots/no_load.csv};
    \addlegendentry{Soft}
    \addplot[smooth, thin, NavyBlue, forget plot]
      table[header=false, col sep=comma, x index=0, y index=2]{TikZ_plots/no_load.csv};
    \addplot[smooth, thin, NavyBlue, forget plot]
      table[header=false, col sep=comma, x index=0, y index=3]{TikZ_plots/no_load.csv};
    \addplot[smooth, thin, NavyBlue, forget plot]
      table[header=false, col sep=comma, x index=0, y index=4]{TikZ_plots/no_load.csv};
    \addplot[smooth, thin, NavyBlue, forget plot]
      table[header=false, col sep=comma, x index=0, y index=5]{TikZ_plots/no_load.csv};
    
    % stiff
    \addplot[smooth, thin, venetianred]
      table[header=false, col sep=comma, x index=0, y index=6]{TikZ_plots/no_load.csv};
    \addlegendentry{Stiff}
    \addplot[smooth, thin, venetianred, forget plot]
      table[header=false, col sep=comma, x index=0, y index=7]{TikZ_plots/no_load.csv};
    \addplot[smooth, thin, venetianred, forget plot]
      table[header=false, col sep=comma, x index=0, y index=8]{TikZ_plots/no_load.csv};
    \addplot[smooth, thin, venetianred, forget plot]
      table[header=false, col sep=comma, x index=0, y index=9]{TikZ_plots/no_load.csv};
    \addplot[smooth, thin, venetianred, forget plot]
      table[header=false, col sep=comma, x index=0, y index=10]{TikZ_plots/no_load.csv};

    % ada
    \addplot[smooth, thin, DarkGreen]
    table[header=false, col sep=comma, x index=0, y index=11
    ]{TikZ_plots/no_load.csv};
    \addlegendentry{VIC}
    \addplot[smooth, thin, DarkGreen, forget plot]
    table[header=false, col sep=comma, x index=0, y index=12
    ]{TikZ_plots/no_load.csv};
    \addplot[smooth, thin, DarkGreen, forget plot]
    table[header=false, col sep=comma, x index=0, y index=13
    ]{TikZ_plots/no_load.csv};
    \addplot[smooth, thin, DarkGreen, forget plot]
    table[header=false, col sep=comma, x index=0, y index=14
    ]{TikZ_plots/no_load.csv};
    \addplot[smooth, thin, DarkGreen, forget plot]
    table[header=false, col sep=comma, x index=0, y index=15
    ]{TikZ_plots/no_load.csv};


    \end{axis}
    \end{tikzpicture}%
    };


    \node[align=center, below=0.0cm of plot1] (plot2) {
    \begin{tikzpicture}


      \begin{axis}[width=8cm, height=3.5cm, axis lines=left,
  xtick={0,1,2},
  minor x tick num=5,
  xticklabels={start,end},
  ytick distance=0.1,
  minor y tick num=1,
  ylabel={$\lVert x_\text{error} \rVert_2\,(\mathrm{m})$
},
  enlargelimits=false, ymin=-0.01, ymax=0.2,
  legend pos=north east,
  legend style={at={(1,1)},draw=none, fill=none, font=\small},
  legend cell align=left]]
    
    \fill[gray, opacity=0.2] (axis cs:0,-0.01) rectangle (axis cs:1,0.2);
    \node[anchor=north west, align=left, font=\small] at (axis description cs:0.07,0.98) {$m_\text{load}$=500g};
    % soft
    \addplot[smooth, thin, NavyBlue]
    table[header=false, col sep=comma, x index=0, y index=1
    ]{TikZ_plots/500g.csv};
    % \addlegendentry{Soft}
    \addplot[smooth, thin, NavyBlue, forget plot]
    table[header=false, col sep=comma, x index=0, y index=2
    ]{TikZ_plots/500g.csv};
    \addplot[smooth, thin, NavyBlue, forget plot]
    table[header=false, col sep=comma, x index=0, y index=3
    ]{TikZ_plots/500g.csv};
    \addplot[smooth, thin, NavyBlue, forget plot]
    table[header=false, col sep=comma, x index=0, y index=4
    ]{TikZ_plots/500g.csv};
    \addplot[smooth, thin, NavyBlue, forget plot]
    table[header=false, col sep=comma, x index=0, y index=5
    ]{TikZ_plots/500g.csv};

    % stiff
    \addplot[smooth, thin, venetianred]
    table[header=false, col sep=comma, x index=0, y index=6
    ]{TikZ_plots/500g.csv};
    % \addlegendentry{Stiff}
    \addplot[smooth, thin, venetianred, forget plot]
    table[header=false, col sep=comma, x index=0, y index=7
    ]{TikZ_plots/500g.csv};
    \addplot[smooth, thin, venetianred, forget plot]
    table[header=false, col sep=comma, x index=0, y index=8
    ]{TikZ_plots/500g.csv};
    \addplot[smooth, thin, venetianred, forget plot]
    table[header=false, col sep=comma, x index=0, y index=9
    ]{TikZ_plots/500g.csv};
    \addplot[smooth, thin, venetianred, forget plot]
    table[header=false, col sep=comma, x index=0, y index=10
    ]{TikZ_plots/500g.csv};

    % ada
    \addplot[smooth, thin, DarkGreen]
    table[header=false, col sep=comma, x index=0, y index=11
    ]{TikZ_plots/500g.csv};
    % \addlegendentry{VIC}
    \addplot[smooth, thin, DarkGreen, forget plot]
    table[header=false, col sep=comma, x index=0, y index=12
    ]{TikZ_plots/500g.csv};
    \addplot[smooth, thin, DarkGreen, forget plot]
    table[header=false, col sep=comma, x index=0, y index=13
    ]{TikZ_plots/500g.csv};
    \addplot[smooth, thin, DarkGreen, forget plot]
    table[header=false, col sep=comma, x index=0, y index=14
    ]{TikZ_plots/500g.csv};
    \addplot[smooth, thin, DarkGreen, forget plot]
    table[header=false, col sep=comma, x index=0, y index=15
    ]{TikZ_plots/500g.csv};


    \end{axis}
    \end{tikzpicture}%
    };

    \node[align=center, below=0.0cm of plot2] (plot3) {
    \begin{tikzpicture}


      \begin{axis}[width=8cm, height=3.5cm, axis lines=left,
  xtick={0,1,2},
  minor x tick num=5,
  xticklabels={start,end},
  ytick distance=0.1,
  minor y tick num=1,
  ylabel={$\lVert x_\text{error} \rVert_2\,(\mathrm{m})$
},
  enlargelimits=false, ymin=-0.01, ymax=0.2,
  legend pos=north east,
  legend style={at={(1,1)},draw=none, fill=none, font=\small},
  legend cell align=left]]
    
    \fill[gray, opacity=0.2] (axis cs:0,-0.01) rectangle (axis cs:1,0.2);
    \node[anchor=north west, align=left, font=\small] at (axis description cs:0.07,0.98) {$m_\text{load}$=900g};
    % soft
    \addplot[smooth, thin, NavyBlue]
    table[header=false, col sep=comma, x index=0, y index=1
    ]{TikZ_plots/500g.csv};
    % \addlegendentry{Soft}
    \addplot[smooth, thin, NavyBlue, forget plot]
    table[header=false, col sep=comma, x index=0, y index=2
    ]{TikZ_plots/900g.csv};
    \addplot[smooth, thin, NavyBlue, forget plot]
    table[header=false, col sep=comma, x index=0, y index=3
    ]{TikZ_plots/900g.csv};
    \addplot[smooth, thin, NavyBlue, forget plot]
    table[header=false, col sep=comma, x index=0, y index=4
    ]{TikZ_plots/900g.csv};
    \addplot[smooth, thin, NavyBlue, forget plot]
    table[header=false, col sep=comma, x index=0, y index=5
    ]{TikZ_plots/900g.csv};

    % stiff
    \addplot[smooth, thin, venetianred]
    table[header=false, col sep=comma, x index=0, y index=6
    ]{TikZ_plots/900g.csv};
    % \addlegendentry{Stiff}
    \addplot[smooth, thin, venetianred, forget plot]
    table[header=false, col sep=comma, x index=0, y index=7
    ]{TikZ_plots/900g.csv};
    \addplot[smooth, thin, venetianred, forget plot]
    table[header=false, col sep=comma, x index=0, y index=8
    ]{TikZ_plots/900g.csv};
    \addplot[smooth, thin, venetianred, forget plot]
    table[header=false, col sep=comma, x index=0, y index=9
    ]{TikZ_plots/900g.csv};
    \addplot[smooth, thin, venetianred, forget plot]
    table[header=false, col sep=comma, x index=0, y index=10
    ]{TikZ_plots/900g.csv};

    % ada
    \addplot[smooth, thin, DarkGreen]
    table[header=false, col sep=comma, x index=0, y index=11
    ]{TikZ_plots/900g.csv};
    % \addlegendentry{VIC}
    \addplot[smooth, thin, DarkGreen, forget plot]
    table[header=false, col sep=comma, x index=0, y index=12
    ]{TikZ_plots/900g.csv};
    \addplot[smooth, thin, DarkGreen, forget plot]
    table[header=false, col sep=comma, x index=0, y index=13
    ]{TikZ_plots/900g.csv};
    \addplot[smooth, thin, DarkGreen, forget plot]
    table[header=false, col sep=comma, x index=0, y index=14
    ]{TikZ_plots/900g.csv};
    \addplot[smooth, thin, DarkGreen, forget plot]
    table[header=false, col sep=comma, x index=0, y index=15
    ]{TikZ_plots/900g.csv};


    \end{axis}
    \end{tikzpicture}%
    };



    \node[align=center, below=0.0cm of plot3] (plot4) {
    \begin{tikzpicture}


      \begin{axis}[width=8cm, height=3.5cm, axis lines=left,
  xtick={0,1,2},
  minor x tick num=5,
  xticklabels={start,end},
  title={Variable Impedance Parameter},
  ytick distance=0.5,
  minor y tick num=1,
  xlabel={Perturbation},
  ylabel={$\gamma_d(\cdot)$},
  enlargelimits=false, ymin=0.8, ymax=2.7
  ,
  legend style={at={(1.02,0.5)}, anchor=west,draw=none,font=\small},
  legend cell align=left]
    
    \fill[gray, opacity=0.2] (axis cs:0,-0.01) rectangle (axis cs:1,4);
    % vic
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{1}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{2}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{3}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{4}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{5}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{6}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{7}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{8}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{9}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{10}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{11}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{12}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{13}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{14}/1.25
    ]{TikZ_plots/vic.csv};
    \addplot[smooth, thin, orange]
    table[header=false, col sep=comma, x index=0, y expr=\thisrowno{15}/1.25
    ]{TikZ_plots/vic.csv};


    \end{axis}
    \end{tikzpicture}%
    };

    
\end{tikzpicture}

==> TikZ_plots/nn_robot_eval_small.tex <==
%% Force Encoder Diagram
\begin{tikzpicture}[
      layer/.style  = {rectangle, minimum width=0.5cm, minimum height=2.3cm}
      >=Latex
    ]
   
    \node[align=center] (plot1) {
    \begin{tikzpicture}
    \begin{axis}[width=8cm, height=3.5cm, axis lines=left, xtick distance=10,
      ytick distance=15, xlabel={$t\,(\mathrm{s})$},
ylabel={$F_{\text{ext}}\,(\mathrm{N})$}, enlargelimits=false, ymin=-37.5, ymax=25.5,
      legend style={at={(1.02,0.5)}, anchor=west,draw=none,font=\small}, legend cell align=left]
    

    % F_x
    \addplot[smooth, thin, red]
    table[header=false, col sep=comma, x index=0, y index=1
    ]{TikZ_plots/test_plot.csv};

    % F_y
    \addplot[smooth, thin, black]
    table[header=false, col sep=comma, x index=0, y index=2
    ]{TikZ_plots/test_plot.csv};

    % F_z
    \addplot[smooth, thin, DarkGreen]
    table[header=false, col sep=comma, x index=0, y index=3
    ]{TikZ_plots/test_plot.csv};
  
    %% True load
    \def\barY{-100}
    \def\barH{200}
    \addplot[name path=baseGT, draw=none]
    table[col sep=comma, x index=0, y expr=\barY]
    {TikZ_plots/test_plot.csv};
    \addplot[name path=topGT, draw=none, const plot]
    table[col sep=comma, x index=0, y expr=\barY + (\thisrowno{6} > 0.5 ? \barH : 0)]{TikZ_plots/test_plot.csv};
    \addplot[draw=none, fill=orange!30, fill opacity=0.4, forget plot]
    fill between[of=baseGT and topGT];
    
    %% True y_labels
    \def\barY{-100}
    \def\barH{200}
    \addplot[name path=baseGT, draw=none]
    table[col sep=comma, x index=0, y expr=\barY]
    {TikZ_plots/test_plot.csv};
    \addplot[name path=topGT, draw=none, const plot]
    table[col sep=comma, x index=0, y expr=\barY + (\thisrowno{4} > 0.5 ? \barH : 0)]{TikZ_plots/test_plot.csv};
    \addplot[draw=none, fill=gray!50, fill opacity=0.7, forget plot]
    fill between[of=baseGT and topGT];

    %% True y_labels
    \def\barY{16}
    \def\barH{4}
    \addplot[name path=baseGT, draw=none]
    table[col sep=comma, x index=0, y expr=\barY]
    {TikZ_plots/test_plot.csv};
    \addplot[name path=topGT, draw=none, const plot]
    table[col sep=comma, x index=0, y expr=\barY + (\thisrowno{5} > 0.5 ? \barH : 0)]{TikZ_plots/test_plot.csv};
    \addplot[draw=none, fill=venetianred!70, fill opacity=0.9, forget plot]
    fill between[of=baseGT and topGT];
    \end{axis}
    \end{tikzpicture}%
    };
\end{tikzpicture}

==> TikZ_plots/sim_confusion_matrix.tex <==
% Confusion matrix (compact horizontal layout)
\begin{tikzpicture}
%% Force Model (leftmost - keeps the shared "True" row labels)
\pgfmathsetmacro{\a}{1816}
\pgfmathsetmacro{\b}{29}
\pgfmathsetmacro{\c}{225}
\pgfmathsetmacro{\d}{930}
\pgfmathsetmacro{\TotalCount}{\a+\b+\c+\d}
\pgfmathtruncatemacro{\pa}{100*(\a/(\TotalCount))}
\pgfmathtruncatemacro{\pb}{100*(\b/(\TotalCount))}
\pgfmathtruncatemacro{\pc}{100*(\c/(\TotalCount))}
\pgfmathtruncatemacro{\pd}{100*(\d/(\TotalCount))}
\matrix (cm_force) [matrix of nodes,row sep=-\pgflinewidth,
  column sep=-\pgflinewidth,
  nodes={draw,minimum size=1.3cm, align=center, font=\small}]{
  |[fill=gray!\pa]| \a & |[fill=gray!\pb]| \b \\
  |[fill=gray!\pc]| \c &  |[fill=gray!\pd]| \d \\
};
\node[below=0.0cm of cm_force-2-1] {\scriptsize{Reactive}};
\node[below=0.0cm of cm_force-2-2] {\scriptsize{Compliant}};
\node[left=0.07cm of cm_force-1-1] {\rotatebox{90}{\scriptsize{Reactive}}};
\node[left=0.0cm of cm_force-2-1] {\rotatebox{90}{\scriptsize{Compliant}}};
\node[below=0.2cm of cm_force] {\small Predicted};
\node[left=0.25cm of cm_force] {\rotatebox{90}{\small True}};
\node[above=-0.1cm of cm_force](fm_acc){\small Accuracy: $91.5 \%$};
\node[above=-0.1cm of fm_acc] {\textbf{Force Model}};
 
%% PC Model (middle - no repeated row labels)
\pgfmathsetmacro{\a}{1728}
\pgfmathsetmacro{\b}{63}
\pgfmathsetmacro{\c}{63}
\pgfmathsetmacro{\d}{1092}
\pgfmathsetmacro{\TotalCount}{\a+\b+\c+\d}
\pgfmathtruncatemacro{\pa}{100*(\a/(\TotalCount))}
\pgfmathtruncatemacro{\pb}{100*(\b/(\TotalCount))}
\pgfmathtruncatemacro{\pc}{100*(\c/(\TotalCount))}
\pgfmathtruncatemacro{\pd}{100*(\d/(\TotalCount))}
\matrix (cm_pc) [matrix of nodes, row sep=-\pgflinewidth,
  column sep=-\pgflinewidth, right=0.05cm of cm_force,
  nodes={draw,minimum size=1.3cm, align=center, font=\small}]{
  |[fill=gray!\pa]| \a & |[fill=gray!\pb]| \b \\
  |[fill=gray!\pc]| \c &  |[fill=gray!\pd]| \d \\
};
\node[below=0.0cm of cm_pc-2-1] {\scriptsize{Reactive}};
\node[below=0.0cm of cm_pc-2-2] {\scriptsize{Compliant}};
\node[below=0.2cm of cm_pc] {\small Predicted};
\node[above=-0.1cm of cm_pc](pc_acc){\small Accuracy: $95.8 \%$};
\node[above=-0.1cm of pc_acc] {\textbf{PC Model}};
 
%% Multimodal Model (rightmost - no repeated row labels)
\pgfmathsetmacro{\a}{1817}
\pgfmathsetmacro{\b}{28}
\pgfmathsetmacro{\c}{50}
\pgfmathsetmacro{\d}{1105}
\pgfmathsetmacro{\TotalCount}{\a+\b+\c+\d}
\pgfmathtruncatemacro{\pa}{100*(\a/(\TotalCount))}
\pgfmathtruncatemacro{\pb}{100*(\b/(\TotalCount))}
\pgfmathtruncatemacro{\pc}{100*(\c/(\TotalCount))}
\pgfmathtruncatemacro{\pd}{100*(\d/(\TotalCount))}
\matrix (cm_mm) [matrix of nodes, row sep=-\pgflinewidth,
  column sep=-\pgflinewidth, right=0.05cm of cm_pc,
  nodes={draw, minimum size=1.3cm, align=center, font=\small}]{
  |[fill=gray!\pa]| \a & |[fill=gray!\pb]| \b \\
  |[fill=gray!\pc]| \c &  |[fill=gray!\pd]| \d \\
};
\node[below=0.0cm of cm_mm-2-1] {\scriptsize{Reactive}};
\node[below=0.0cm of cm_mm-2-2] {\scriptsize{Compliant}};
\node[below=0.2cm of cm_mm] {\small Predicted};
\node[above=-0.1cm of cm_mm](f_acc){\small Accuracy: $97.4 \%$};
\node[above=-0.1cm of f_acc] {\textbf{Multimodal Model}};
\end{tikzpicture}
